Stochastic Analysis of Satellite Broadband by Mega-Constellations with Inclined LEOs

As emerging massive constellations are intended to provide seamless connectivity for remote areas using hundreds of small low Earth orbit (LEO) satellites, new methodologies have great importance to study the performance of these networks. In this paper, we derive both downlink and uplink analytical expressions for coverage probability and data rate of an inclined LEO constellation under general fading, regardless of exact satellites' positions. Our solution involves two phases as we, first, abstract the network into a uniformly distributed network. Secondly, we obtain a new parameter, effective number of satellites, for every user's latitude which compensates for the performance mismatch between the actual and uniform constellations. In addition to exact derivation of the network performance metrics, this study provides insight into selecting the constellation parameters, e.g., the total number of satellites, altitude, and inclination angle.

==> system_model.tex <==
\begin{tikzpicture}
%\draw[cyan,fill](-4,0) circle[radius=0.4] node (S) [black] {S};
%\draw[](0,0) circle[radius=1.9] node (E) [inner sep = 0,black] {};
%\draw[](0,0) circle[radius=2.8] node (S) [inner sep = 0,black] {};
%\draw[black] (3.5,0) arc (0:180:3.5);
\draw [blue, domain=-3.5: 3.5, samples=200] plot(\x, {sqrt(3.5^2-\x*\x)});
\draw [blue, domain=-2.5: 2.5, samples=200] plot(\x, {sqrt(2.5^2-\x*\x)});
%\draw[black] (2.5,0) arc (0:180:2.5);
\draw[black,dashed](0,0) ellipse (2.5cm and 0.4cm) node (E) [inner sep = 0,blue] {};
\draw[black,dashed](0,0) ellipse (3.5cm and 0.4cm) node (S) [inner sep = 0,blue] {};
%\draw[dashed](0,2.36) ellipse (1.5cm and 0.15cm) node (O1) [black] {};

\draw[blue,fill](-1.3,3.25) circle[radius=0.05] node (Serv) [inner sep = 0,black] {};
\draw[blue](-1.3,3.25) circle[radius=0.09] node (Serv2) [black] {};

\draw[blue,fill](1.65,3.1) circle[radius=0.05] [inner sep = 0,blue] {};
\draw[blue,fill](-1.9,2.95) circle[radius=0.05] [inner sep = 0,blue] {};
%\draw[red,fill](-2.1,2.8) circle[radius=0.05] node (Intfr1) [black] {};
%\draw[red,fill](2.2,2.7) circle[radius=0.05] node (Intfr2) [black] {};
 \node [inner sep = 0,draw, fill, shape=rectangle, minimum width=0.1cm, minimum height=0.1cm,  anchor=center] at (2.2,2.7) {};

 \node [inner sep = 0,draw, fill, shape=rectangle, minimum width=0.1cm, minimum height=0.1cm, anchor=center] at (3.2,1.4) {};
%\node [inner sep = 0,draw, fill, shape=rectangle, minimum width=0.1cm, minimum height=0.1cm, anchor=center] at (2.75,-0.5) {};
 %\node [inner sep = 0,draw, fill, shape=rectangle, minimum width=0.1cm, minimum height=0.1cm, anchor=center] at (-2,-1.96) {};
 %\node [inner sep = 0,draw, fill, shape=rectangle, minimum width=0.1cm, minimum height=0.1cm, anchor=center] at (2.5,-1.26) {};
 %\node [inner sep = 0,draw, fill, shape=rectangle, minimum width=0.1cm, minimum height=0.1cm, anchor=center] at (0.25,-2.79) {};
 \node [inner sep = 0,draw, fill, shape=rectangle, minimum width=0.1cm, minimum height=0.1cm,  anchor=center] at (-2.79,2.1) {};
 \node [inner sep = 0,draw, fill, shape=rectangle, minimum width=0.1cm, minimum height=0.1cm,  anchor=center] at (-3.3,1.2) {};
%%\draw[black,fill](-2,1.96) circle[radius=0.05] node (Intfr) [black] {};
%\draw[black,fill](2.75,-0.5) circle[radius=0.05] node (Intfr) [black] {};
%\draw[black,fill](-2,-1.96) circle[radius=0.05] node (Intfr) [black] {};
%\draw[black,fill](2.5,-1.26) circle[radius=0.05] node (Intfr) [black] {};
%\draw[black,fill](0.25,-2.79) circle[radius=0.05] node (Intfr) [black] {};
%\draw[black,fill](-2.79,0.25) circle[radius=0.05] node (Intfr) [black] {};
 \def\r{3.5}
    \def\H{2.5}
  \begin{scope}
    \clip 
   %({\r*cos(-90)},{\r*sin(-90)}) arc [start angle=-90,end
  %  angle=270,radius=\r];
    [domain=-3.5: 3.5] plot(\x, {sqrt(3.5^2-\x*\x)});
   %\shade[ball color=green,opacity=0.5] (0,-2) circle (\r);
   \shade[top color=blue!50!white,bottom color=blue!20!white,opacity=0.4] 
 ({-\r},{0.9*\r}) rectangle ++({1.5*\r},{0.1*\r+\H});%size cap 0.83
    \fill[blue!25] (0,3.2) circle [x radius={1.4},
   y radius={0.05}];
    \end{scope}


 \node[green!50!black,fill] (user) [inner sep = 0,draw, shape=rectangle, minimum width=0.07cm, minimum height=0.07cm, anchor=center] at (0,2.5) {};%user
\node[green!50!black]  [inner sep = 0,draw, shape=rectangle, minimum width=0.13cm, minimum height=0.13cm, anchor=center] at (0,2.5) {};%user
\node[text width=2.5cm] at (0.9,2.2)     {User};

\draw[blue,fill](0,5) circle[radius=0.05] ;
\draw[blue](0,5) circle[radius=0.09] ;
\node[] at (2,5) {Serving (nearest) satellite};


 \node [inner sep = 0,draw, fill, shape=rectangle, minimum width=0.1cm, minimum height=0.1cm, anchor=center] at (0,4.2) {};
\node[] at (1.7,4.2) {Non-visible satellites};

\draw[blue,fill](0,4.6) circle[radius=0.05] ;
\node[] at (1.8,4.6) {Other visible satellites};

%\draw[line width=0.3 mm, black,dashed] (-3.5,2.5) -- (-2.5,2.5);
\draw[line width=0.3 mm, black,dashed] (0,2.5) -- (2.5,2.5);
\draw[inner sep = 0,line width=0.2 mm, black,->] (Serv) -- (user);
%\draw[inner sep = 0,line width=0.1 mm, black] (S) -- (user);
%\draw[line width=0.1 mm, black] (S) -- (Serv);
\draw[line width=0.1 mm, line width=0.2 mm,black,<->] (user) -- (2.0,2.9) ;
\draw[line width=0.1 mm, black,<->] (-2.65,2.3) -- (-1.8,1.7);
\node[text width=3cm,rotate=-30] at (-1.1,1.5)    {${\rmin}$};
\node[text width=3cm,rotate=-30] at (0.6,2.3)    {${r_0}$};
\node[text width=3cm,rotate=10] at (2.3,3.1)    {${\rmax}$};
\draw (1.1,2.5) arc (0:25:0.5) node (arcc) [inner sep = 0]{};
\draw[inner sep = 0,line width=0.2 mm, black,<->] (user) -- (-2.5,2.5);
\draw[inner sep = 0, line width=0.1 mm, black,<->] (E) -- (2.5,0);
\node[text width=3cm] at (2.5,0.15)     {\textit{$\rEarth$}};
\draw[bend left,<->]  (1.1,2.6) to (2,2);
\node[text width=3cm] at (3.4,1.8)     {$\thmin$};
%\draw (0.28,0.43) arc (42.73:80:0.5);
%\node[text width=3cm] at (1.6,0.8)    {\textit{$\theta$}};
%\draw[inner sep = 0,line width=0.2 mm, black,<->] (0,3) -- (Serv);
%\draw[inner sep = 0,line width=0.2 mm, black,<->] (0,3.5) -- (0,3);
%\node[text width=3cm] at (2.2,3.15)     {\textit{$a$}};
%\node[text width=3cm] at (1.2,3.3)     {\textit{$b$}};
 ambiguity
\end{tikzpicture}
\par
